Block-based quantum-logic synthesis

In this paper, the problem of constructing an efficient quantum circuit for the implementation of an arbitrary quantum computation is addressed. To this end, a basic block based on the cosine-sine decomposition method is suggested which contains $l$ qubits. In addition, a previously proposed quantum-logic synthesis method based on quantum Shannon decomposition is recursively applied to reach unitary gates over $l$ qubits. Then, the basic block is used and some optimizations are applied to remove redundant gates. It is shown that the exact value of $l$ affects the number of one-qubit and CNOT gates in the proposed method. In comparison to the previous synthesis methods, the value of $l$ is examined consequently to improve either the number of CNOT gates or the total number of gates. The proposed approach is further analyzed by considering the nearest neighbor limitation. According to our evaluation, the number of CNOT gates is increased by at most a factor of $\frac{5}{3}$ if the nearest neighbor interaction is applied.

==> circuits/Basic.tex <==
%%%Tab size => 5
\[
\scriptsize
\Qcircuit @C=0.6em @R=0.5em @!R{
	&		&					&&	&		&&		&&	&					&				&Q(2^3)					&			&				 &				 &			&	&	&\Delta_3	&		&		&			&							\\
	&\qw		&\multigate{4}{U(2^3)}			&\qw	&\qw		&&		&&	&\gate{}\qwx[2] 			&\gate{}\qwx[2]			 &\gate{}\qwx[2]			 &\gate{\tilde U(2)}\qwx[2]	&\gate{}\qwx[2]			&\gate{}\qwx[2]			&\gate{}\qwx[2]		&\qw	&\qw	&\qw		&\qw			 &\gate{R_z}\qwx[2]	&\qw		 					 \\
	&		&					&&	&		&&		&&	& 					&				 &					&			 	&				&				 &			&	&	&		&			&			&		 					\\
	&\qw		&\ghost{U(2^3)}				&\qw	&\qw 		&=&		&&	&\gate{}\qwx[2] 			&\gate{\tilde U(2)}\qwx[2]	 &\gate{}\qwx[2]			 &\gate{}\qwx[2]			&\gate{}\qwx[2]			&\gate{\tilde U(2)}\qwx[2]	&\gate{}\qwx[2]		&\qw	&\qw	&\qw		&\gate{R_z}\qwx[2]	 &\gate{}\qwx[2]		&\qw		 					 \\	
	&		&					&&	&		&&		&&	&					&				 &					&				&				&				 &			&	&	&		&			&			&							\\
	&\qw 		&\ghost{U(2^3)}				&\qw	&\qw 		&&		&&	&\gate{\tilde U(2)}			&\gate{}			 &\gate{\tilde U(2)}			 &\gate{}			&\gate{\tilde U(2)}		&\gate{}			&\gate{\tilde U(2)}	&\qw	&\qw	&\gate{R_z}	&\gate{}		&\gate{}		&\qw	 \gategroup{2}{9}{6}{16}{1.3em}{--} \gategroup{2}{19}{6}{21}{1.2em}{--}		
 	}
 	\] 

==> circuits/CSD4.tex <==
%%%Tab size => 5
\[
\scriptsize
\Qcircuit @C=0.3em @R=0.1em @!R{
		& 		& {B_4^3(U)} 			&	&&&&		&& 			& 			& 			& 		& 			& 		& 			 & 		 &			 & 		 & 			& 		& 			& 		& 			& 						& 			\\
		& 	\qw	& \gate{}\qwx[2] 		&\qw	&&&&		&& \qw		& \qw 		& \qw		& \qw 	& \qw		& \qw 	& \qw		& \ctrl{6}& \qw		 & \qw 	& \qw		& \qw 	& \qw		& \qw 	& \qw		& \multigate{6}{\Delta_4}  	& \qw		\\
		& 		&  			 		&	&&&&		&& 			& 			& 			& 		& 			& 		& 			 & 		&			 & 		 & 			& 		& 			& 		& 			& 						& 			\\
		& 	\qw	& \gate{}\qwx[2]  		&\qw &&&&		&& \qw		& \qw		& \qw		& \ctrl{4}& \qw		& \qw	 & \qw		& \qw	 & \qw		 & \qw	& \qw		& \ctrl{4}& \qw		& \qw	& \qw		& \ghost{\Delta_4}			 & \qw		\\
		& 		&  			 		&	&&&&= && 			& 			& 			& 		& 			& 		& 			 & 		&			 & 		 & 			& 		& 			& 		& 			& 						& 			\\
		& 	\qw	& \gate{}\qwx[2] 		&\qw	&&&&		&& \qw		& \ctrl{2}	& \qw		& \qw	& \qw		& \ctrl{2}& \qw		& \qw 	& \qw		 & \ctrl{2}& \qw		& \qw	& \qw		& \ctrl{2}& \qw		& \ghost{\Delta_4}			& \qw		\\
		& 		&  			 		&	&&&&		&& 			& 			& 			& 		& 			& 		& 			 & 		&			 & 		 & 			& 		& 			& 		& 			& 						& 			\\
		& 	\qw & \gate{U}				&\qw &&&&		&& \gate{U}	& \targ		& \gate{U}	& \targ	& \gate{U}	& \targ	& \gate{U}	& \targ	& \gate{U}	& \targ	& \gate{U}	& \targ	& \gate{U}	& \targ	& \gate{U}	& \ghost{\Delta_4} 		  	 & \qw
 }																
\] 

==> circuits/Decomp-6.tex <==
%%%Tab size => 5
\[
\hspace{-2cm}
\scriptsize
\Qcircuit @C=0.1em @R=0.1em @!R{
		&		&&&&	&	&	 	&	&	&	&	& 			& 			&			 & 				&		& 			&		&	&	&	&		 &{ B_{1}^5({R_z})}	&	&	&	&	&	&			& 		& 			&		& 			&		& 			&		&	&	&	&	&{ B_{1}^5({R_y})}	&	&	&	&	 	&		& 			& 			&		& 			&		& 			&		&	 	&		&{B_{1}^5({R_z})}	 &			&		& 		& 			&			& 			&		 & 			& 			& 		& 								& \\
		&		&&&&	&\qw	&\qw \qw 	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw			&\qw			 &\qw				&\qw 		 &\qw		 	&\qw 		&\qw	&\qw	&\qw	&\qw		&\gate{R_z}\qwx[1]	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw		 &\qw			&\qw		&\qw			&\qw 		&\qw		 	&\qw 		&\qw	&\qw	&\qw	&\qw	&\gate{R_y}\qwx[1]	&\qw	&\qw	 &\qw	&\qw		&\qw		&\qw			&\qw			&\qw		&\qw			&\qw 		&\qw		 	&\qw 		&\qw		&\qw		 &\gate{R_z}\qwx[1]	&\qw			&\qw		&\qw		&\qw			&\qw			&\qw			&\qw 		 &\qw		 	&\qw 		 	 &\qw 		&\qw 		&\qw 			&\qw	&\qw 	&\qw	& \\
		&		&&&&	&\qw	&\qw \qw	&\qw	&\qw	&\qw	&\qw 	&\qw			&\gate{R_z}\qwx[1]	&\qw 			 &\gate{R_y}\qwx[1] 		 &\qw   		&\gate{R_z}\qwx[1]	&\qw 		&\qw	&\qw	&\qw	&\qw		&\gate{}\qwx[1]		&\qw	&\qw	&\qw	&\qw	&\qw	&\qw 			 &\qw		&\gate{R_z}\qwx[1]	&\qw 		&\gate{R_y}\qwx[1] 	&\qw   		&\gate{R_z}\qwx[1]	&\qw 		&\qw	&\qw	&\qw	&\qw	 &\gate{}\qwx[1]		&\qw	&\qw	&\qw	&\qw		&\qw		&\qw			&\gate{R_z}\qwx[1]	&\qw 		&\gate{R_y}\qwx[1] 	&\qw   		 &\gate{R_z}\qwx[1]	&\qw 		&\qw		&\qw		&\gate{}\qwx[1]		&\qw			&\qw 		&\qw		&\gate{R_z}\qwx[1]	&\qw 			 &\gate{R_y}\qwx[1] 	&\qw   		 &\gate{R_z}\qwx[1]	&\qw 		 	&\qw   		&\qw   		&\qw 			&\qw	&\qw	&\qw	& \\
		&{4}		&&&&	&\qw	&\qw {/} \qw	&\qw	&\qw	&\qw	&\qw	&\gate{Q}		&\gate{}		&\gate{{Q}}		 &\gate{}		 	 &\gate{{Q}}	&\gate{}		&\gate{{Q}}	&\qw	&\qw	&\qw	&\qw		&\gate{}		&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			 &\gate{Q}	&\gate{}		&\gate{{Q}}	&\gate{}		&\gate{{Q}}	&\gate{}		&\gate{{Q}}	&\qw	&\qw	&\qw	&\qw	&\gate{}		&\qw	 &\qw	&\qw	&\qw		&\qw		&\gate{Q}		&\gate{}		&\gate{{Q}}	&\gate{}		&\gate{{Q}}	&\gate{}		&\gate{{Q}}	&\qw		 &\qw		&\gate{}		&\qw			&\qw		&\gate{Q}	&\gate{}		&\gate{{Q}}		&\gate{}		&\gate{{Q}}	 &\gate{}	 	 &\gate{Q}	 	&\qw 		&\qw 		&\gate{\Delta_4}	&\qw	&\qw	&\qw	& \\
 		&		&&&&	&   	&		&   	&   	&\qw  	&\qw	&\qw  			&\qw			&\qw			 &\qw		 		&\qw		 &\qw			&\qw		&\qw	&  	&	&   	 	&			&	&\qw	&\qw   	&\qw	&\qw  	&\qw			&\qw  		&\qw			 &\qw		&\qw			&\qw		&\qw			&\qw		&\qw	&   	&	&   	&			&	&\qw	&\qw   	&\qw		& \qw  		 &\qw  		 	&\qw			&\qw		&\qw			&\qw		&\qw			&\qw		&\qw		&   		&			&			 &\qw		&\qw  		&\qw			&\qw			&\qw			&\qw		 &\qw			&\qw			&\qw		&		&						 & \\	
 		&		&&&&	&   	&		&   	&   	&   	&	&  			&			&			 &{\c{C}(2^5)}	 		&		&			&		 &	&   	&	&   	 	&			&	&	&   	&	&   	&			&  		&			&		&{\c{C}(2^5)}		&		&			&		 &	&   	&	&   	&			&	&	&   	&		&   		&  		 	&			&		&{\c{C}(2^5)}		&		&			&		 &		 &   		&			&			&		&  		&			&			&{\c{C}(2^5)}		&		 &			&			&		&		 &						 &	}
\]


==> circuits/LQD.tex <==
%%%Tab size => 5
\[
\scriptsize
\Qcircuit @C=0.6em @R=0.5em @!R{
	& 								&&&&	& & 		& {U(2^n)} 		&	&		&& 		&& 				& {B_1^{n - 1} (R_z )} 	& 				 & {{B}_1^{n - 1} (R_y )} 	& 				& {B_1^{n - 1} (R_z )} 		& 				& 				 &	\\
	&  								&&&&	& & \qw 	& \multigate{2}{U}  	&\qw 	&		&&& \qw 		& \qw 				 & \gate{R_z} \qwx[1] 	& \qw				& \gate{R_y} \qwx[1]		& \qw 				& \gate{R_z} \qwx[1] 		& \qw 				 & \qw 				 &\qw	 \\
	&  {n-\left\lceil {{\textstyle{{2n} \over 3}}} \right\rceil-1}	&&&&	& & {/}\qw 	& \ghost{U} 		&\qw 	&		 &=& &  \qw 	& \multigate{1}{\c{C}(2^{n-1})}   	& \gate{}\qwx[1]	 & \multigate{1}{\c{C}(2^{n-1})}  	& \gate{}\qwx[1]			 & \multigate{1}{\c{C}(2^{n-1})} 	& \gate{}\qwx[1]		& \multigate{1}{\c{C}(2^{n-1})} 	 &\qw				&\qw  	\\	
	& {l=\left\lceil {{\textstyle{{2n} \over 3}}} \right\rceil}	&&&&	& & {/}\qw	& \ghost{U}		&\qw	&		&&  & \qw 	 &\ghost{\c{C}(2^{n-1})}		 & \gate{}		&\ghost{\c{C}(2^{n-1})}		& \gate{} 				&\ghost{\c{C}(2^{n-1})}		 & \gate{} 			 &\ghost{\c{C}(2^{n-1})}		 &\gate{\Delta_l}		 &\qw
 }
 \]


==> circuits/Lemma1.tex <==
%%%Tab size => 5
\[
\scriptsize
\Qcircuit @C=0.6em @R=0.1em @!R{
	&		&&&&			&		&				&B_1^{n - 1}(R_k)			&&	&	&&		&						&B_1^{n - 1}(R_k)			 &				&			\\
	&		&&&&\qw			&\qw		&\qw				&\gate{R_k}\qwx[2]			&\qw	&\qw 	&&		&				&\qw		 &\gate{R_k}\qwx[2]		 	&\qw				&\qw			\\	
	&		&&&&			&		&				&					&&	&	&=		&				&&		&					&				 &			\\
	&n-1		&&&&{/}\qw		&\qw		&\gate{\Delta_{n-1}}		&\gate{}				&\qw	&\qw 	&&		&				 &\qw		&\gate{}				&\gate{\Delta _{n-1}}		&\qw
 }
\] 

==> circuits/QSD.tex <==
%%%Tab size => 5
\[
\scriptsize
\Qcircuit @C=0.6em @R=0.5em @!R{
		& 		& {U(2^n)} 		&	&		&& 			& 						& {B_1^{n - 1} (R_z )} 	& 					& {B_1^{n - 1} (R_y )} 	& 				& {B_1^{n - 1} (R_z )} 		& 				&	\\
		& \qw 	& \multigate{2}{U}  &\qw &		&& \qw 		& \qw 					& \gate{R_z} \qwx[2] 	& \qw				& \gate{R_y} \qwx[2] 	& \qw 			& \gate{R_z} \qwx[2] 		& \qw 			&\qw	\\
		& 		&  		 		&	&=	&& 			& 						& 					& 					& 				 	& 				 & 					 	&				&	\\
		& {/} \qw & \ghost{U} 		&\qw &		&&  {/} \qw 	& \gate{U(2^{n-1})}  	 	& \gate{}  			& \gate{U(2^{n-1})}  	& \gate{}  			& \gate{U(2^{n-1})} & \gate{}  				& \gate{U(2^{n-1})} &\qw  		
		\gategroup{2}{9}{4}{9}{.7em}{--} \gategroup{2}{11}{4}{11}{.7em}{--} \gategroup{2}{13}{4}{13}{.7em}{--}
 }
\] 

==> circuits/Q_i.tex <==
%%%Tab size => 5
\[
\scriptsize
\Qcircuit @C=0.6em @R=0.5em @!R{
		& 		& {\c{C}(2^i)} 		&	&		&& 			& 						& {B_1^{i - 1} (R_z )} 	& 					& {{B}_1^{i - 1} (R_y )}  & 					& {B_1^{i - 1} (R_z )} 		& 					&	\\
		& \qw 	& \multigate{2}{\c{C}}   &\qw &		&& \qw 		& \qw 					& \gate{R_z} \qwx[2] 	& \qw				& \gate{R_y} \qwx[2] 	 & \qw 				& \gate{R_z} \qwx[2] 		& \qw 				&\qw	\\
		& 		&  		 			&	&=		&& 			& 						& 					& 					& 				 	 & 				 	 & 					 	&					&	\\
		& {/} \qw & \ghost{\c{C}} 		&\qw &		&&  {/} \qw 	& \gate{\c{C}(2^{i-1})}   	& \gate{}  			& \gate{\c{C}(2^{i-1})}  & \gate{}  			 & \gate{\c{C}(2^{i-1})} & \gate{}  				& \gate{\c{C}(2^{i-1})} 	&\qw  		
 }
\] 
